Driven Depinning in Anisotropic Media

We show that the critical behavior of a driven interface, depinned from quenched random impurities, depends on the isotropy of the medium. In anisotropic media the interface is pinned by a bounding (conducting) surface characteristic of a model of mixed diodes and resistors. Different universality classes describe depinning along a hard and a generic direction. The exponents in the latter (tilted) case are highly anisotropic, and obtained exactly by a mapping to growing surfaces. Various scaling relations are proposed in the former case which explain a number of recent numerical observations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%

%!PostScript
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Author: LH Tang, M Kardar and D Dhar
%% Title: Driven Depinning in Anisotropic Media
%% Content: Fig. 1 in postscript form
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.2 0.2 scale
1 setlinecap
2750 500 translate
90 rotate
/Times-Italic findfont
78 scalefont
 setfont
[] 0 setdash
5 setlinewidth
830 650 m
830 1800 l
2340 1800 l
2340 650 l
830 650 l
stroke
1 setlinewidth
[] 0 setdash
5 setlinewidth
830 650 m
830 660 l
981 650 m
981 660 l
1132 650 m
1132 660 l
1283 650 m
1283 660 l
1434 650 m
1434 660 l
1585 650 m
1585 660 l
1736 650 m
1736 660 l
1887 650 m
1887 660 l
2038 650 m
2038 660 l
2189 650 m
2189 660 l
2340 650 m
2340 660 l
830 1800 m
830 1790 l
981 1800 m
981 1790 l
1132 1800 m
1132 1790 l
1283 1800 m
1283 1790 l
1434 1800 m
1434 1790 l
1585 1800 m
1585 1790 l
1736 1800 m
1736 1790 l
1887 1800 m
1887 1790 l
2038 1800 m
2038 1790 l
2189 1800 m
2189 1790 l
2340 1800 m
2340 1790 l
stroke
830 650 m
830 670 l
1132 650 m
1132 670 l
1434 650 m
1434 670 l
1736 650 m
1736 670 l
2038 650 m
2038 670 l
2340 650 m
2340 670 l
830 1800 m
830 1780 l
1132 1800 m
1132 1780 l
1434 1800 m
1434 1780 l
1736 1800 m
1736 1780 l
2038 1800 m
2038 1780 l
2340 1800 m
2340 1780 l
/Times-Italic findfont
60 scalefont
 setfont
%%/Helvetica findfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
1.5 setlinewidth
830 600 m
gsave
830 600 translate
0 rotate
0 -20  m
(0.10) CS
(0.10) show
grestore
newpath
1132 600 m
gsave
1132 600 translate
0 rotate
0 -20  m
(0.20) CS
(0.20) show
grestore
newpath
1434 600 m
gsave
1434 600 translate
0 rotate
0 -20  m
(0.30) CS
(0.30) show
grestore
newpath
1736 600 m
gsave
1736 600 translate
0 rotate
0 -20  m
(0.40) CS
(0.40) show
grestore
newpath
2038 600 m
gsave
2038 600 translate
0 rotate
0 -20  m
(0.50) CS
(0.50) show
grestore
newpath
2340 600 m
gsave
2340 600 translate
0 rotate
0 -20  m
(0.60) CS
(0.60) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
/Times-Italic findfont
78 scalefont
 setfont
1585 500 m
gsave
1585 500 translate
0 rotate
0 0  m
(F) CS
(F) show
grestore
newpath
5 setlinewidth
830 650 m
840 650 l
830 793 m
840 793 l
830 937 m
840 937 l
830 1081 m
840 1081 l
830 1225 m
840 1225 l
830 1368 m
840 1368 l
830 1512 m
840 1512 l
830 1656 m
840 1656 l
830 1800 m
840 1800 l
2340 650 m
2330 650 l
2340 793 m
2330 793 l
2340 937 m
2330 937 l
2340 1081 m
2330 1081 l
2340 1225 m
2330 1225 l
2340 1368 m
2330 1368 l
2340 1512 m
2330 1512 l
2340 1656 m
2330 1656 l
2340 1800 m
2330 1800 l
stroke
830 650 m
850 650 l
830 937 m
850 937 l
830 1225 m
850 1225 l
830 1512 m
850 1512 l
830 1800 m
850 1800 l
2340 650 m
2320 650 l
2340 937 m
2320 937 l
2340 1225 m
2320 1225 l
2340 1512 m
2320 1512 l
2340 1800 m
2320 1800 l
/Times-Italic findfont
60 scalefont
 setfont
%%/Helvetica findfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
1 setlinewidth
792 650 m
gsave
792 650 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
792 937 m
gsave
792 937 translate
0 rotate
0 -20  m
(0.10) RJ
(0.10) show
grestore
newpath
792 1225 m
gsave
792 1225 translate
0 rotate
0 -20  m
(0.20) RJ
(0.20) show
grestore
newpath
792 1512 m
gsave
792 1512 translate
0 rotate
0 -20  m
(0.30) RJ
(0.30) show
grestore
newpath
792 1800 m
gsave
792 1800 translate
0 rotate
0 -20  m
(0.40) RJ
(0.40) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
/NewCenturySchlbk-Italic findfont
78 scalefont
 setfont
619 1225 m
gsave
619 1225 translate
90 rotate
0 0  m
(v) CS
(v) show
grestore
newpath
5 setlinewidth
1932 767 m
1947 871 l
1977 1032 l
2038 1263 l
2098 1444 l
stroke
1932 767 20 0 360 arc
stroke
1947 871 20 0 360 arc
stroke
1977 1032 20 0 360 arc
stroke
2038 1263 20 0 360 arc
stroke
2098 1444 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
1615 773 m
1645 821 l
1705 916 l
1766 1009 l
1826 1117 l
1887 1236 l
1977 1440 l
stroke
1615 773 20 0 360 arc
gsave fill grestore
stroke
1645 821 20 0 360 arc
gsave fill grestore
stroke
1705 916 20 0 360 arc
gsave fill grestore
stroke
1766 1009 20 0 360 arc
gsave fill grestore
stroke
1826 1117 20 0 360 arc
gsave fill grestore
stroke
1887 1236 20 0 360 arc
gsave fill grestore
stroke
1977 1440 20 0 360 arc
gsave fill grestore
stroke
1 setlinewidth
5 setlinewidth
1343 1265 m
1283 1133 l
1222 977 l
1192 897 l
1162 788 l
1147 724 l
stroke
1326 1248 m
1326 1282 l
1360 1282 l
1360 1248 l
1326 1248 l
1266 1116 m
1266 1150 l
1300 1150 l
1300 1116 l
1266 1116 l
1205 960 m
1205 994 l
1239 994 l
1239 960 l
1205 960 l
1175 880 m
1175 914 l
1209 914 l
1209 880 l
1175 880 l
1145 771 m
1145 805 l
1179 805 l
1179 771 l
1145 771 l
1130 707 m
1130 741 l
1164 741 l
1164 707 l
1130 707 l
stroke
1 setlinewidth
5 setlinewidth
1192 1167 m
1162 1104 l
1132 1038 l
1101 972 l
1071 903 l
1041 836 l
1026 797 l
1011 762 l
996 727 l
stroke
1175 1150 m
1175 1184 l
1209 1184 l
1209 1150 l
closepath
gsave eofill grestore
stroke
1145 1087 m
1145 1121 l
1179 1121 l
1179 1087 l
closepath
gsave eofill grestore
stroke
1115 1021 m
1115 1055 l
1149 1055 l
1149 1021 l
closepath
gsave eofill grestore
stroke
1084 955 m
1084 989 l
1118 989 l
1118 955 l
closepath
gsave eofill grestore
stroke
1054 886 m
1054 920 l
1088 920 l
1088 886 l
closepath
gsave eofill grestore
stroke
1024 819 m
1024 853 l
1058 853 l
1058 819 l
closepath
gsave eofill grestore
stroke
1009 780 m
1009 814 l
1043 814 l
1043 780 l
closepath
gsave eofill grestore
stroke
994 745 m
994 779 l
1028 779 l
1028 745 l
closepath
gsave eofill grestore
stroke
979 710 m
979 744 l
1013 744 l
1013 710 l
closepath
gsave eofill grestore
stroke
1 setlinewidth
/Times-Italic findfont
78 scalefont
 setfont
1214 1434 m
gsave
1214 1434 translate
0 rotate
0 -26  m
(d=2) show
grestore
newpath
/Times-Italic findfont
78 scalefont
 setfont
/Times-Italic findfont
78 scalefont
 setfont
1959 1602 m
gsave
1959 1602 translate
0 rotate
0 -26  m
(d=1) show
grestore
newpath
/Times-Italic findfont
78 scalefont
 setfont
showpage
%%Trailer

%%%%%%%%%%%%%%%%%%%%% CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Author: LH Tang, M Kardar and D Dhar
%% Title: Driven Depinning in Anisotropic Media
%% Content: Fig. 2 in postscript form
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%Title: /tmp/xfig-fig026567
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Mon Aug 15 18:37:58 1994
%%For: tang@sun3 (L.H. Tang)
%%Orientation: Landscape
%%BoundingBox: 186 216 425 575
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
78.5 75.5 translate 90 rotate 0.900 -0.900 scale
/Times-Italic findfont 16.00 scalefont setfont
259 379 m
gs 1 -1 scale (r) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
289 379 m
gs 1 -1 scale (t) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
279 379 m
gs 1 -1 scale (/) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
266 385 m
gs 1 -1 scale (||) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
449 379 m
gs 1 -1 scale (r) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
479 379 m
gs 1 -1 scale (t) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
469 379 m
gs 1 -1 scale (/) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
489 374 m
gs 1 -1 scale (2/3) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
455 384 m
gs 1 -1 scale (t) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
177 289 m
gs 1 -1 scale  90.0 rotate (C) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
177 269 m
gs 1 -1 scale  90.0 rotate (\() col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
182 254 m
gs 1 -1 scale  90.0 rotate (||) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
177 244 m
gs 1 -1 scale  90.0 rotate (,) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
177 234 m
gs 1 -1 scale  90.0 rotate (t) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
177 209 m
gs 1 -1 scale  90.0 rotate (t) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
172 199 m
gs 1 -1 scale  90.0 rotate (2/3) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
177 261 m
gs 1 -1 scale  90.0 rotate (r) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
177 226 m
gs 1 -1 scale  90.0 rotate (\) /) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
182 278 m
gs 1 -1 scale  90.0 rotate (||) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
377 289 m
gs 1 -1 scale  90.0 rotate (C) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
377 269 m
gs 1 -1 scale  90.0 rotate (\() col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
377 259 m
gs 1 -1 scale  90.0 rotate (r) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
377 244 m
gs 1 -1 scale  90.0 rotate (,) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
377 234 m
gs 1 -1 scale  90.0 rotate (t) col-1 show gr
/Times-Italic findfont 16.00 scalefont setfont
377 209 m
gs 1 -1 scale  90.0 rotate (t) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
372 199 m
gs 1 -1 scale  90.0 rotate (2/3) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
377 225 m
gs 1 -1 scale  90.0 rotate (\) /) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
380 278 m
gs 1 -1 scale  90.0 rotate (t) col-1 show gr
/Times-Italic findfont 12.00 scalefont setfont
380 252 m
gs 1 -1 scale  90.0 rotate (t) col-1 show gr
0.700 setlinewidth
% Polyline
n 205 346 m 210 346 l gs col-1 s gr
% Polyline
n 350 346 m 345 346 l gs col-1 s gr
% Polyline
n 205 313 m 207 313 l gs col-1 s gr
% Polyline
n 350 313 m 348 313 l gs col-1 s gr
% Polyline
n 205 293 m 207 293 l gs col-1 s gr
% Polyline
n 350 293 m 348 293 l gs col-1 s gr
% Polyline
n 205 279 m 207 279 l gs col-1 s gr
% Polyline
n 350 279 m 348 279 l gs col-1 s gr
% Polyline
n 205 269 m 207 269 l gs col-1 s gr
% Polyline
n 350 269 m 348 269 l gs col-1 s gr
% Polyline
n 205 260 m 207 260 l gs col-1 s gr
% Polyline
n 350 260 m 348 260 l gs col-1 s gr
% Polyline
n 205 253 m 207 253 l gs col-1 s gr
% Polyline
n 350 253 m 348 253 l gs col-1 s gr
% Polyline
n 205 246 m 207 246 l gs col-1 s gr
% Polyline
n 350 246 m 348 246 l gs col-1 s gr
% Polyline
n 205 241 m 207 241 l gs col-1 s gr
% Polyline
n 350 241 m 348 241 l gs col-1 s gr
% Polyline
n 205 235 m 210 235 l gs col-1 s gr
% Polyline
n 350 235 m 345 235 l gs col-1 s gr
% Polyline
n 205 202 m 207 202 l gs col-1 s gr
% Polyline
n 350 202 m 348 202 l gs col-1 s gr
% Polyline
n 205 183 m 207 183 l gs col-1 s gr
% Polyline
n 350 183 m 348 183 l gs col-1 s gr
% Polyline
n 205 169 m 207 169 l gs col-1 s gr
% Polyline
n 350 169 m 348 169 l gs col-1 s gr
% Polyline
n 205 158 m 207 158 l gs col-1 s gr
% Polyline
n 350 158 m 348 158 l gs col-1 s gr
% Polyline
n 205 150 m 207 150 l gs col-1 s gr
% Polyline
n 350 150 m 348 150 l gs col-1 s gr
% Polyline
n 205 142 m 207 142 l gs col-1 s gr
% Polyline
n 350 142 m 348 142 l gs col-1 s gr
% Polyline
n 205 136 m 207 136 l gs col-1 s gr
% Polyline
n 350 136 m 348 136 l gs col-1 s gr
% Polyline
n 205 130 m 207 130 l gs col-1 s gr
% Polyline
n 350 130 m 348 130 l gs col-1 s gr
% Polyline
n 205 125 m 210 125 l gs col-1 s gr
% Polyline
n 350 125 m 345 125 l gs col-1 s gr
% Polyline
n 205 346 m 205 341 l gs col-1 s gr
% Polyline
n 205 125 m 205 130 l gs col-1 s gr
% Polyline
n 220 346 m 220 344 l gs col-1 s gr
% Polyline
n 220 125 m 220 127 l gs col-1 s gr
% Polyline
n 228 346 m 228 344 l gs col-1 s gr
% Polyline
n 228 125 m 228 127 l gs col-1 s gr
% Polyline
n 234 346 m 234 344 l gs col-1 s gr
% Polyline
n 234 125 m 234 127 l gs col-1 s gr
% Polyline
n 239 346 m 239 344 l gs col-1 s gr
% Polyline
n 239 125 m 239 127 l gs col-1 s gr
% Polyline
n 243 346 m 243 344 l gs col-1 s gr
% Polyline
n 243 125 m 243 127 l gs col-1 s gr
% Polyline
n 246 346 m 246 344 l gs col-1 s gr
% Polyline
n 246 125 m 246 127 l gs col-1 s gr
% Polyline
n 249 346 m 249 344 l gs col-1 s gr
% Polyline
n 249 125 m 249 127 l gs col-1 s gr
% Polyline
n 251 346 m 251 344 l gs col-1 s gr
% Polyline
n 251 125 m 251 127 l gs col-1 s gr
% Polyline
n 253 346 m 253 341 l gs col-1 s gr
% Polyline
n 253 125 m 253 130 l gs col-1 s gr
% Polyline
n 268 346 m 268 344 l gs col-1 s gr
% Polyline
n 268 125 m 268 127 l gs col-1 s gr
% Polyline
n 276 346 m 276 344 l gs col-1 s gr
% Polyline
n 276 125 m 276 127 l gs col-1 s gr
% Polyline
n 282 346 m 282 344 l gs col-1 s gr
% Polyline
n 282 125 m 282 127 l gs col-1 s gr
% Polyline
n 287 346 m 287 344 l gs col-1 s gr
% Polyline
n 287 125 m 287 127 l gs col-1 s gr
% Polyline
n 291 346 m 291 344 l gs col-1 s gr
% Polyline
n 291 125 m 291 127 l gs col-1 s gr
% Polyline
n 294 346 m 294 344 l gs col-1 s gr
% Polyline
n 294 125 m 294 127 l gs col-1 s gr
% Polyline
n 297 346 m 297 344 l gs col-1 s gr
% Polyline
n 297 125 m 297 127 l gs col-1 s gr
% Polyline
n 299 346 m 299 344 l gs col-1 s gr
% Polyline
n 299 125 m 299 127 l gs col-1 s gr
% Polyline
n 302 346 m 302 341 l gs col-1 s gr
% Polyline
n 302 125 m 302 130 l gs col-1 s gr
% Polyline
n 316 346 m 316 344 l gs col-1 s gr
% Polyline
n 316 125 m 316 127 l gs col-1 s gr
% Polyline
n 325 346 m 325 344 l gs col-1 s gr
% Polyline
n 325 125 m 325 127 l gs col-1 s gr
% Polyline
n 331 346 m 331 344 l gs col-1 s gr
% Polyline
n 331 125 m 331 127 l gs col-1 s gr
% Polyline
n 335 346 m 335 344 l gs col-1 s gr
% Polyline
n 335 125 m 335 127 l gs col-1 s gr
% Polyline
n 339 346 m 339 344 l gs col-1 s gr
% Polyline
n 339 125 m 339 127 l gs col-1 s gr
% Polyline
n 343 346 m 343 344 l gs col-1 s gr
% Polyline
n 343 125 m 343 127 l gs col-1 s gr
% Polyline
n 345 346 m 345 344 l gs col-1 s gr
% Polyline
n 345 125 m 345 127 l gs col-1 s gr
% Polyline
n 348 346 m 348 344 l gs col-1 s gr
% Polyline
n 348 125 m 348 127 l gs col-1 s gr
% Polyline
n 350 346 m 350 341 l gs col-1 s gr
% Polyline
n 350 125 m 350 130 l gs col-1 s gr
% Polyline
n 205 346 m 350 346 l  350 125 l  205 125 l  205 346 l gs col-1 s gr
% Polyline
n 273 195 m 273 195 l  287 183 l  302 182 l  316 182 l  331 182 l
 341 182 l  350 182 l gs col-1 s gr
% Polyline
n 258 211 m 258 211 l  273 192 l  287 182 l  302 182 l  316 182 l
 327 182 l  341 182 l gs col-1 s gr
% Polyline
n 243 230 m 243 230 l  258 208 l  273 191 l  287 183 l  302 182 l
 312 183 l  327 183 l gs col-1 s gr
% Polyline
n 229 249 m 229 249 l  243 226 l  258 206 l  273 191 l  287 183 l
 298 184 l  312 184 l gs col-1 s gr
% Polyline
n 214 270 m 214 270 l  229 245 l  243 224 l  258 205 l  273 191 l
 283 185 l  298 185 l gs col-1 s gr
% Polyline
n 205 281 m 214 266 l  229 243 l  243 223 l  258 205 l  268 195 l
 283 186 l gs col-1 s gr
% Polyline
n 405 346 m 410 346 l gs col-1 s gr
% Polyline
n 550 346 m 545 346 l gs col-1 s gr
% Polyline
n 405 313 m 407 313 l gs col-1 s gr
% Polyline
n 550 313 m 548 313 l gs col-1 s gr
% Polyline
n 405 293 m 407 293 l gs col-1 s gr
% Polyline
n 550 293 m 548 293 l gs col-1 s gr
% Polyline
n 405 279 m 407 279 l gs col-1 s gr
% Polyline
n 550 279 m 548 279 l gs col-1 s gr
% Polyline
n 405 269 m 407 269 l gs col-1 s gr
% Polyline
n 550 269 m 548 269 l gs col-1 s gr
% Polyline
n 405 260 m 407 260 l gs col-1 s gr
% Polyline
n 550 260 m 548 260 l gs col-1 s gr
% Polyline
n 405 253 m 407 253 l gs col-1 s gr
% Polyline
n 550 253 m 548 253 l gs col-1 s gr
% Polyline
n 405 246 m 407 246 l gs col-1 s gr
% Polyline
n 550 246 m 548 246 l gs col-1 s gr
% Polyline
n 405 241 m 407 241 l gs col-1 s gr
% Polyline
n 550 241 m 548 241 l gs col-1 s gr
% Polyline
n 405 235 m 410 235 l gs col-1 s gr
% Polyline
n 550 235 m 545 235 l gs col-1 s gr
% Polyline
n 405 202 m 407 202 l gs col-1 s gr
% Polyline
n 550 202 m 548 202 l gs col-1 s gr
% Polyline
n 405 183 m 407 183 l gs col-1 s gr
% Polyline
n 550 183 m 548 183 l gs col-1 s gr
% Polyline
n 405 169 m 407 169 l gs col-1 s gr
% Polyline
n 550 169 m 548 169 l gs col-1 s gr
% Polyline
n 405 158 m 407 158 l gs col-1 s gr
% Polyline
n 550 158 m 548 158 l gs col-1 s gr
% Polyline
n 405 150 m 407 150 l gs col-1 s gr
% Polyline
n 550 150 m 548 150 l gs col-1 s gr
% Polyline
n 405 142 m 407 142 l gs col-1 s gr
% Polyline
n 550 142 m 548 142 l gs col-1 s gr
% Polyline
n 405 136 m 407 136 l gs col-1 s gr
% Polyline
n 550 136 m 548 136 l gs col-1 s gr
% Polyline
n 405 130 m 407 130 l gs col-1 s gr
% Polyline
n 550 130 m 548 130 l gs col-1 s gr
% Polyline
n 405 125 m 410 125 l gs col-1 s gr
% Polyline
n 550 125 m 545 125 l gs col-1 s gr
% Polyline
n 405 346 m 405 341 l gs col-1 s gr
% Polyline
n 405 125 m 405 130 l gs col-1 s gr
% Polyline
n 420 346 m 420 344 l gs col-1 s gr
% Polyline
n 420 125 m 420 127 l gs col-1 s gr
% Polyline
n 428 346 m 428 344 l gs col-1 s gr
% Polyline
n 428 125 m 428 127 l gs col-1 s gr
% Polyline
n 434 346 m 434 344 l gs col-1 s gr
% Polyline
n 434 125 m 434 127 l gs col-1 s gr
% Polyline
n 439 346 m 439 344 l gs col-1 s gr
% Polyline
n 439 125 m 439 127 l gs col-1 s gr
% Polyline
n 443 346 m 443 344 l gs col-1 s gr
% Polyline
n 443 125 m 443 127 l gs col-1 s gr
% Polyline
n 446 346 m 446 344 l gs col-1 s gr
% Polyline
n 446 125 m 446 127 l gs col-1 s gr
% Polyline
n 449 346 m 449 344 l gs col-1 s gr
% Polyline
n 449 125 m 449 127 l gs col-1 s gr
% Polyline
n 451 346 m 451 344 l gs col-1 s gr
% Polyline
n 451 125 m 451 127 l gs col-1 s gr
% Polyline
n 453 346 m 453 341 l gs col-1 s gr
% Polyline
n 453 125 m 453 130 l gs col-1 s gr
% Polyline
n 468 346 m 468 344 l gs col-1 s gr
% Polyline
n 468 125 m 468 127 l gs col-1 s gr
% Polyline
n 476 346 m 476 344 l gs col-1 s gr
% Polyline
n 476 125 m 476 127 l gs col-1 s gr
% Polyline
n 482 346 m 482 344 l gs col-1 s gr
% Polyline
n 482 125 m 482 127 l gs col-1 s gr
% Polyline
n 487 346 m 487 344 l gs col-1 s gr
% Polyline
n 487 125 m 487 127 l gs col-1 s gr
% Polyline
n 491 346 m 491 344 l gs col-1 s gr
% Polyline
n 491 125 m 491 127 l gs col-1 s gr
% Polyline
n 494 346 m 494 344 l gs col-1 s gr
% Polyline
n 494 125 m 494 127 l gs col-1 s gr
% Polyline
n 497 346 m 497 344 l gs col-1 s gr
% Polyline
n 497 125 m 497 127 l gs col-1 s gr
% Polyline
n 499 346 m 499 344 l gs col-1 s gr
% Polyline
n 499 125 m 499 127 l gs col-1 s gr
% Polyline
n 502 346 m 502 341 l gs col-1 s gr
% Polyline
n 502 125 m 502 130 l gs col-1 s gr
% Polyline
n 516 346 m 516 344 l gs col-1 s gr
% Polyline
n 516 125 m 516 127 l gs col-1 s gr
% Polyline
n 525 346 m 525 344 l gs col-1 s gr
% Polyline
n 525 125 m 525 127 l gs col-1 s gr
% Polyline
n 531 346 m 531 344 l gs col-1 s gr
% Polyline
n 531 125 m 531 127 l gs col-1 s gr
% Polyline
n 535 346 m 535 344 l gs col-1 s gr
% Polyline
n 535 125 m 535 127 l gs col-1 s gr
% Polyline
n 539 346 m 539 344 l gs col-1 s gr
% Polyline
n 539 125 m 539 127 l gs col-1 s gr
% Polyline
n 543 346 m 543 344 l gs col-1 s gr
% Polyline
n 543 125 m 543 127 l gs col-1 s gr
% Polyline
n 545 346 m 545 344 l gs col-1 s gr
% Polyline
n 545 125 m 545 127 l gs col-1 s gr
% Polyline
n 548 346 m 548 344 l gs col-1 s gr
% Polyline
n 548 125 m 548 127 l gs col-1 s gr
% Polyline
n 550 346 m 550 341 l gs col-1 s gr
% Polyline
n 550 125 m 550 130 l gs col-1 s gr
% Polyline
n 405 346 m 550 346 l  550 125 l  405 125 l  405 346 l gs col-1 s gr
% Polyline
n 497 187 m 497 187 l  511 182 l  526 182 l  540 182 l  550 182 l gs col-1 s gr
% Polyline
n 487 196 m 487 196 l  502 184 l  516 182 l  531 182 l  545 182 l
 550 182 l gs col-1 s gr
% Polyline
n 477 210 m 477 210 l  492 191 l  507 183 l  521 183 l  536 183 l
 546 183 l  550 183 l gs col-1 s gr
% Polyline
n 468 226 m 468 226 l  482 203 l  497 188 l  511 184 l  526 184 l
 536 184 l  550 184 l gs col-1 s gr
% Polyline
n 458 243 m 458 243 l  473 217 l  487 198 l  502 187 l  516 185 l
 527 184 l  541 184 l gs col-1 s gr
% Polyline
n 448 262 m 448 262 l  463 234 l  477 211 l  492 195 l  507 186 l
 517 184 l  531 184 l gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
200 350 m
gs 1 -1 scale (0.01) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
200 239 m
gs 1 -1 scale (0.1) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
200 129 m
gs 1 -1 scale (1) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
205 359 m
gs 1 -1 scale (0.01) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
253 359 m
gs 1 -1 scale (0.1) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
302 359 m
gs 1 -1 scale (1) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
350 359 m
gs 1 -1 scale (10) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
400 350 m
gs 1 -1 scale (0.01) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
400 239 m
gs 1 -1 scale (0.1) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
400 129 m
gs 1 -1 scale (1) dup stringwidth pop neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
405 359 m
gs 1 -1 scale (0.01) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
453 359 m
gs 1 -1 scale (0.1) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
502 359 m
gs 1 -1 scale (1) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
550 359 m
gs 1 -1 scale (10) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
219 154 m
gs 1 -1 scale (\(a\)) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
419 154 m
gs 1 -1 scale (\(b\)) col-1 show gr
showpage
$F2psEnd
